Finsler Geometry, Graph Neural Networks, and You

Graph neural network architectures based on the graph Laplacian approximate the Laplace-Beltrami operator, thus limiting their application to isotropic operators. As a nonlinear alternative to the Laplace-Beltrami operator, we consider estimates of the Finsler Laplacian on point clouds sampled from a manifold. We prove that these discrete estimates converge to the true operator on the manifold as the number of point samples grows. Moreover, we show that this operator can be expressed as a graph neural network layer, which we use to define a family of Finslerian graph neural networks constrained to express Finsler geometry. We show that Finslerian graph neural networks recover the geometry underlying nonlinear diffusion equations in practice.

==> pics/polarballs.tikz.tex <==
\begin{tikzpicture}
  \begin{polaraxis}[
    x axis line style = {draw=none},
    width=0.41\linewidth,
    xticklabel=\empty,
    yticklabel style={anchor=north, yshift=0.195\linewidth},
    y axis line style={yshift=0.2\linewidth},
    ytick style={yshift=0.19\linewidth},
    legend style={
      at={(-0.15,1.15)},
      anchor=north west,
      font=\footnotesize
    }
    ]
    % true norm ball
    \addplot [data cs=polarrad, no markers, thick, dashed, black]
    table [col sep=comma, x=theta, y expr=sqrt(\thisrow{rtrue})]
    {data/exp8_002_ball.csv};
    \addlegendentry{G.T.};
    % ReLU, symmetric architecture
    \addplot [data cs=polarrad, no markers, thick, black]
    table [col sep=comma, x=theta, y expr=sqrt(\thisrow{rmodel})]
    {data/exp8_002_ball.csv};
    \addlegendentry{ReLU};
    % linear, symmetric architecture
    \addplot [data cs=polarrad, no markers, thick, blue]
    table [col sep=comma, x=theta, y expr=sqrt(\thisrow{rmodel})]
    {data/exp8_004_ball.csv};
    \addlegendentry{Linear};
  \end{polaraxis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../main"
%%% End:

